Tests of the Charge Convexity Conjecture in Caswell-Banks-Zaks Theory

The Charge Convexity Conjecture (CCC) states that in a unitary conformal field theory in $d\geq 3$ dimensions with a global symmetry, the minimal dimension of operators in certain representations of the symmetry, as a function of the charge $q$ of the representation (or a generalized notion of it), should be convex. More precisely, this was conjectured to be true when $q$ is restricted to positive integer multiples of some integer $q_0$. The CCC was tested on a number of examples, most of which are in $d<4$ dimensions, and its version in which $q_0$ is taken to be the charge of the lowest-dimension positively-charged operator was shown to hold in all of them. In this paper we test the conjecture in a non-trivial example of a $d=4$ theory, which is the family of Caswell-Banks-Zaks IR fixed points of $SU(N_c)$ gauge theory coupled to $N_f$ massless fermions and $N_s$ massless scalars. In these theories, the lowest-dimension gauge-invariant operators that transform non-trivially under the global symmetry are mesons. These may consist of two scalars, two fermions or one of each. We find that the CCC holds in all applicable cases, providing significant new evidence for its validity, and suggesting a stronger version for non-simple global symmetry groups.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Flowchart: Summing Junction [id:dp7622131728677797] 
\draw   (66,110.75) .. controls (66,107.3) and (69.13,104.5) .. (73,104.5) .. controls (76.87,104.5) and (80,107.3) .. (80,110.75) .. controls (80,114.2) and (76.87,117) .. (73,117) .. controls (69.13,117) and (66,114.2) .. (66,110.75) -- cycle ; \draw   (68.05,106.33) -- (77.95,115.17) ; \draw   (77.95,106.33) -- (68.05,115.17) ;
%Curve Lines [id:da31288282467558615] 
\draw    (73,104.5) .. controls (100,35.5) and (249.5,27) .. (284.5,40) ;
%Curve Lines [id:da5049644794714971] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (73,117) .. controls (55,195.5) and (244,239.5) .. (284,209.5) ;
%Curve Lines [id:da45415802538553396] 
\draw    (80,110.75) .. controls (120,80.75) and (256.5,64) .. (296.5,102) ;
%Curve Lines [id:da5361469370663985] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,110.75) .. controls (107,152.5) and (275.5,183) .. (292.5,159) ;
%Straight Lines [id:da36625163684229944] 
\draw    (222,82.5) .. controls (223.59,84.23) and (223.52,85.9) .. (221.79,87.5) .. controls (220.06,89.09) and (219.99,90.76) .. (221.58,92.49) .. controls (223.17,94.22) and (223.1,95.89) .. (221.37,97.49) .. controls (219.64,99.08) and (219.57,100.75) .. (221.16,102.48) .. controls (222.75,104.21) and (222.68,105.88) .. (220.95,107.48) .. controls (219.22,109.07) and (219.15,110.74) .. (220.74,112.47) .. controls (222.33,114.2) and (222.26,115.87) .. (220.53,117.47) .. controls (218.8,119.06) and (218.73,120.73) .. (220.32,122.46) .. controls (221.92,124.19) and (221.85,125.86) .. (220.12,127.46) .. controls (218.39,129.06) and (218.32,130.73) .. (219.91,132.46) .. controls (221.5,134.19) and (221.43,135.86) .. (219.7,137.45) .. controls (217.97,139.05) and (217.9,140.72) .. (219.49,142.45) .. controls (221.08,144.18) and (221.01,145.85) .. (219.28,147.44) .. controls (217.55,149.04) and (217.48,150.71) .. (219.07,152.44) .. controls (220.66,154.17) and (220.59,155.84) .. (218.86,157.43) .. controls (217.13,159.03) and (217.06,160.7) .. (218.65,162.43) -- (218.5,166) -- (218.5,166) ;
\draw   (143,142.5) -- (154,149.25) -- (143,156) ;
\draw   (141.05,95.99) -- (129.08,91.17) -- (138.8,82.68) ;
\draw   (171.38,36.24) -- (183.8,39.76) -- (175.03,49.24) ;
\draw   (193.36,220.06) -- (184.14,211.02) -- (196.37,206.89) ;
\draw   (247.83,160.64) -- (259,167.11) -- (248.18,174.14) ;
\draw   (268.25,93.11) -- (259.16,83.95) -- (271.44,79.99) ;
%Straight Lines [id:da4261987241919547] 
\draw    (225.5,142) -- (227.36,115.99) ;
\draw [shift={(227.5,114)}, rotate = 94.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp7680620823488304] 
\draw   (47,327.75) .. controls (47,324.3) and (50.13,321.5) .. (54,321.5) .. controls (57.87,321.5) and (61,324.3) .. (61,327.75) .. controls (61,331.2) and (57.87,334) .. (54,334) .. controls (50.13,334) and (47,331.2) .. (47,327.75) -- cycle ; \draw   (49.05,323.33) -- (58.95,332.17) ; \draw   (58.95,323.33) -- (49.05,332.17) ;
%Curve Lines [id:da873538165441772] 
\draw    (54,321.5) .. controls (81,252.5) and (230.5,244) .. (265.5,257) ;
%Curve Lines [id:da2725980724052597] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (54,334) .. controls (36,412.5) and (225,456.5) .. (265,426.5) ;
%Curve Lines [id:da7731472698587349] 
\draw    (61,327.75) .. controls (101,297.75) and (237.5,281) .. (277.5,319) ;
%Curve Lines [id:da686414502380291] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (61,327.75) .. controls (88,369.5) and (256.5,400) .. (273.5,376) ;
%Straight Lines [id:da9651691453787012] 
\draw    (203,299.5) .. controls (204.59,301.23) and (204.52,302.9) .. (202.79,304.5) .. controls (201.06,306.09) and (200.99,307.76) .. (202.58,309.49) .. controls (204.17,311.22) and (204.1,312.89) .. (202.37,314.49) .. controls (200.64,316.08) and (200.57,317.75) .. (202.16,319.48) .. controls (203.75,321.21) and (203.68,322.88) .. (201.95,324.48) .. controls (200.22,326.07) and (200.15,327.74) .. (201.74,329.47) .. controls (203.33,331.2) and (203.26,332.87) .. (201.53,334.47) .. controls (199.8,336.06) and (199.73,337.73) .. (201.32,339.46) .. controls (202.92,341.19) and (202.85,342.86) .. (201.12,344.46) .. controls (199.39,346.06) and (199.32,347.73) .. (200.91,349.46) .. controls (202.5,351.19) and (202.43,352.86) .. (200.7,354.45) .. controls (198.97,356.05) and (198.9,357.72) .. (200.49,359.45) .. controls (202.08,361.18) and (202.01,362.85) .. (200.28,364.44) .. controls (198.55,366.04) and (198.48,367.71) .. (200.07,369.44) .. controls (201.66,371.17) and (201.59,372.84) .. (199.86,374.43) .. controls (198.13,376.03) and (198.06,377.7) .. (199.65,379.43) -- (199.5,383) -- (199.5,383) ;
\draw   (124,359.5) -- (135,366.25) -- (124,373) ;
\draw   (171.64,261.24) -- (159.21,257.75) -- (167.95,248.25) ;
\draw   (138.64,295.89) -- (150.86,300.03) -- (141.63,309.05) ;
\draw   (174.36,437.06) -- (165.14,428.02) -- (177.37,423.89) ;
\draw   (228.83,377.64) -- (240,384.11) -- (229.18,391.14) ;
\draw   (244.24,293.63) -- (250.22,305.07) -- (237.32,305.22) ;
%Straight Lines [id:da2085603788924777] 
\draw    (206.5,359) -- (208.36,332.99) ;
\draw [shift={(208.5,331)}, rotate = 94.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp06661110259705616] 
\draw   (377,114.75) .. controls (377,111.3) and (380.13,108.5) .. (384,108.5) .. controls (387.87,108.5) and (391,111.3) .. (391,114.75) .. controls (391,118.2) and (387.87,121) .. (384,121) .. controls (380.13,121) and (377,118.2) .. (377,114.75) -- cycle ; \draw   (379.05,110.33) -- (388.95,119.17) ; \draw   (388.95,110.33) -- (379.05,119.17) ;
%Curve Lines [id:da7630974314710586] 
\draw    (384,108.5) .. controls (411,39.5) and (560.5,31) .. (595.5,44) ;
%Curve Lines [id:da3468504597484434] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (384,121) .. controls (366,199.5) and (555,243.5) .. (595,213.5) ;
%Curve Lines [id:da39586174430967946] 
\draw    (391,114.75) .. controls (431,84.75) and (567.5,68) .. (607.5,106) ;
%Curve Lines [id:da19445121863748316] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (391,114.75) .. controls (418,156.5) and (586.5,187) .. (603.5,163) ;
%Straight Lines [id:da979740820011777] 
\draw    (533,86.5) .. controls (534.59,88.23) and (534.52,89.9) .. (532.79,91.5) .. controls (531.06,93.09) and (530.99,94.76) .. (532.58,96.49) .. controls (534.17,98.22) and (534.1,99.89) .. (532.37,101.49) .. controls (530.64,103.08) and (530.57,104.75) .. (532.16,106.48) .. controls (533.75,108.21) and (533.68,109.88) .. (531.95,111.48) .. controls (530.22,113.07) and (530.15,114.74) .. (531.74,116.47) .. controls (533.33,118.2) and (533.26,119.87) .. (531.53,121.47) .. controls (529.8,123.06) and (529.73,124.73) .. (531.32,126.46) .. controls (532.92,128.19) and (532.85,129.86) .. (531.12,131.46) .. controls (529.39,133.06) and (529.32,134.73) .. (530.91,136.46) .. controls (532.5,138.19) and (532.43,139.86) .. (530.7,141.45) .. controls (528.97,143.05) and (528.9,144.72) .. (530.49,146.45) .. controls (532.08,148.18) and (532.01,149.85) .. (530.28,151.44) .. controls (528.55,153.04) and (528.48,154.71) .. (530.07,156.44) .. controls (531.66,158.17) and (531.59,159.84) .. (529.86,161.43) .. controls (528.13,163.03) and (528.06,164.7) .. (529.65,166.43) -- (529.5,170) -- (529.5,170) ;
\draw   (476.27,203.16) -- (484.75,212.9) -- (472.23,216.04) ;
\draw   (501.64,48.24) -- (489.21,44.75) -- (497.95,35.25) ;
\draw   (468.64,82.89) -- (480.86,87.03) -- (471.63,96.05) ;
\draw   (497.36,170.06) -- (488.14,161.02) -- (500.37,156.89) ;
\draw   (570.76,177.3) -- (559.04,171.9) -- (569.16,163.9) ;
\draw   (574.24,80.63) -- (580.22,92.07) -- (567.32,92.22) ;
%Straight Lines [id:da43747716240568346] 
\draw    (537,118.9) -- (535.64,138.01) ;
\draw [shift={(535.5,140)}, rotate = 274.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp6594258568091644] 
\draw   (376,340.41) .. controls (376,336.96) and (379.13,334.16) .. (383,334.16) .. controls (386.87,334.16) and (390,336.96) .. (390,340.41) .. controls (390,343.87) and (386.87,346.66) .. (383,346.66) .. controls (379.13,346.66) and (376,343.87) .. (376,340.41) -- cycle ; \draw   (378.05,335.99) -- (387.95,344.83) ; \draw   (387.95,335.99) -- (378.05,344.83) ;
%Curve Lines [id:da855581514897424] 
\draw    (383,334.16) .. controls (410,265.16) and (559.5,256.66) .. (594.5,269.66) ;
%Curve Lines [id:da12134592830260904] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (383,346.66) .. controls (365,425.16) and (554,469.16) .. (594,439.16) ;
%Curve Lines [id:da7886363332865269] 
\draw    (390,340.41) .. controls (430,310.41) and (566.5,293.66) .. (606.5,331.66) ;
%Curve Lines [id:da618670735780676] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,340.41) .. controls (417,382.16) and (585.5,412.66) .. (602.5,388.66) ;
%Straight Lines [id:da2867268467741959] 
\draw    (532,312.16) .. controls (533.59,313.9) and (533.52,315.57) .. (531.79,317.16) .. controls (530.06,318.76) and (529.99,320.43) .. (531.58,322.16) .. controls (533.17,323.89) and (533.1,325.56) .. (531.37,327.15) .. controls (529.64,328.75) and (529.57,330.42) .. (531.16,332.15) .. controls (532.75,333.88) and (532.68,335.55) .. (530.95,337.14) .. controls (529.22,338.74) and (529.15,340.41) .. (530.74,342.14) .. controls (532.33,343.87) and (532.26,345.54) .. (530.53,347.13) .. controls (528.8,348.73) and (528.73,350.4) .. (530.32,352.13) .. controls (531.92,353.86) and (531.85,355.53) .. (530.12,357.12) .. controls (528.39,358.72) and (528.32,360.39) .. (529.91,362.12) .. controls (531.5,363.85) and (531.43,365.52) .. (529.7,367.12) .. controls (527.97,368.71) and (527.9,370.38) .. (529.49,372.11) .. controls (531.08,373.84) and (531.01,375.51) .. (529.28,377.11) .. controls (527.55,378.7) and (527.48,380.37) .. (529.07,382.1) .. controls (530.66,383.83) and (530.59,385.5) .. (528.86,387.1) .. controls (527.13,388.69) and (527.06,390.36) .. (528.65,392.09) -- (528.5,395.66) -- (528.5,395.66) ;
\draw   (461.89,386.94) -- (453.22,377.37) -- (465.67,373.98) ;
\draw   (451.05,325.65) -- (439.08,320.83) -- (448.8,312.34) ;
\draw   (481.38,265.9) -- (493.8,269.43) -- (485.03,278.9) ;
\draw   (571.29,403.42) -- (560.01,397.15) -- (570.7,389.93) ;
\draw   (481.96,430.58) -- (489.59,441) -- (476.85,443.08) ;
\draw   (578.25,322.77) -- (569.16,313.62) -- (581.44,309.65) ;
%Straight Lines [id:da0007458756763385477] 
\draw    (535.5,371.66) -- (537.36,345.66) ;
\draw [shift={(537.5,343.66)}, rotate = 94.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (80,89.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (99,112) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (266,64) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (279,22) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (295,83) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (203,191) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (163.82,14.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-344.74,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (64.79,66.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-316.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (81,141) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (296,152) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (283,197) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (246,173) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (145,125) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};
% Text Node
\draw (233,121) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{3}$};
% Text Node
\draw (110.01,71.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k+p_{2} -p_{3}$};
% Text Node
\draw (63.32,277.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (85,327) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (170,235) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (283,310) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (289,242) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (184,408) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (250.82,285.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-344.74,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (55.79,310.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-326.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (63,357) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (277,369) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (264,414) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (227,390) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (126,342) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};
% Text Node
\draw (214,338) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{3}$};
% Text Node
\draw (96.01,286.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1} +p_{3} -k$};
% Text Node
\draw (393.32,64.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (384,145) node [anchor=north west][inner sep=0.75pt]  [rotate=-60,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (500,22) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (613,97) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (619,29) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (569,173) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (580.82,72.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-344.74,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (396.79,93.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-316.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (392,115) node [anchor=north west][inner sep=0.75pt]  [rotate=-30,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (598,200) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (609,154) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (487,194) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (441.54,124.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-10.95,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{1} +p_{4} \ $};
% Text Node
\draw (546,123) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{1}$};
% Text Node
\draw (469.01,68.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};
% Text Node
\draw (398.32,315.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (373,363.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-55,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (576,293.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (589,251.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (605,312.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (547,397.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (473.82,244.37) node [anchor=north west][inner sep=0.75pt]  [rotate=-344.74,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (374.79,296.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-316.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (390,344.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-30,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (593,424.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (605,382.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (455,435.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (432.16,344.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.15,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2} +p_{4} -k$};
% Text Node
\draw (543,350.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{2}$};
% Text Node
\draw (446.01,295.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,475); %set diagram left start at 0, and has height of 475

%Flowchart: Summing Junction [id:dp990639629158754] 
\draw   (66,110.75) .. controls (66,107.3) and (69.13,104.5) .. (73,104.5) .. controls (76.87,104.5) and (80,107.3) .. (80,110.75) .. controls (80,114.2) and (76.87,117) .. (73,117) .. controls (69.13,117) and (66,114.2) .. (66,110.75) -- cycle ; \draw   (68.05,106.33) -- (77.95,115.17) ; \draw   (77.95,106.33) -- (68.05,115.17) ;
%Curve Lines [id:da9336586164008411] 
\draw    (73,104.5) .. controls (100,35.5) and (249.5,27) .. (284.5,40) ;
%Curve Lines [id:da6156900594998769] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (73,117) .. controls (55,195.5) and (244,239.5) .. (284,209.5) ;
%Curve Lines [id:da9786751903954007] 
\draw    (80,110.75) .. controls (120,80.75) and (256.5,64) .. (296.5,102) ;
%Curve Lines [id:da5053359150372958] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (80,110.75) .. controls (107,152.5) and (275.5,183) .. (292.5,159) ;
%Straight Lines [id:da6454993332309347] 
\draw    (222,82.5) .. controls (223.59,84.23) and (223.52,85.9) .. (221.79,87.5) .. controls (220.06,89.09) and (219.99,90.76) .. (221.58,92.49) .. controls (223.17,94.22) and (223.1,95.89) .. (221.37,97.49) .. controls (219.64,99.08) and (219.57,100.75) .. (221.16,102.48) .. controls (222.75,104.21) and (222.68,105.88) .. (220.95,107.48) .. controls (219.22,109.07) and (219.15,110.74) .. (220.74,112.47) .. controls (222.33,114.2) and (222.26,115.87) .. (220.53,117.47) .. controls (218.8,119.06) and (218.73,120.73) .. (220.32,122.46) .. controls (221.92,124.19) and (221.85,125.86) .. (220.12,127.46) .. controls (218.39,129.06) and (218.32,130.73) .. (219.91,132.46) .. controls (221.5,134.19) and (221.43,135.86) .. (219.7,137.45) .. controls (217.97,139.05) and (217.9,140.72) .. (219.49,142.45) .. controls (221.08,144.18) and (221.01,145.85) .. (219.28,147.44) .. controls (217.55,149.04) and (217.48,150.71) .. (219.07,152.44) .. controls (220.66,154.17) and (220.59,155.84) .. (218.86,157.43) .. controls (217.13,159.03) and (217.06,160.7) .. (218.65,162.43) -- (218.5,166) -- (218.5,166) ;
\draw   (143,142.5) -- (154,149.25) -- (143,156) ;
\draw   (141.05,95.99) -- (129.08,91.17) -- (138.8,82.68) ;
\draw   (171.38,36.24) -- (183.8,39.76) -- (175.03,49.24) ;
\draw   (193.36,220.06) -- (184.14,211.02) -- (196.37,206.89) ;
\draw   (247.83,160.64) -- (259,167.11) -- (248.18,174.14) ;
\draw   (268.25,93.11) -- (259.16,83.95) -- (271.44,79.99) ;
%Straight Lines [id:da3926911167855254] 
\draw    (225.5,142) -- (227.36,115.99) ;
\draw [shift={(227.5,114)}, rotate = 94.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp6675293301315122] 
\draw   (47,327.75) .. controls (47,324.3) and (50.13,321.5) .. (54,321.5) .. controls (57.87,321.5) and (61,324.3) .. (61,327.75) .. controls (61,331.2) and (57.87,334) .. (54,334) .. controls (50.13,334) and (47,331.2) .. (47,327.75) -- cycle ; \draw   (49.05,323.33) -- (58.95,332.17) ; \draw   (58.95,323.33) -- (49.05,332.17) ;
%Curve Lines [id:da9921753457122287] 
\draw    (54,321.5) .. controls (81,252.5) and (230.5,244) .. (265.5,257) ;
%Curve Lines [id:da07240684401363717] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (54,334) .. controls (36,412.5) and (225,456.5) .. (265,426.5) ;
%Curve Lines [id:da18075117524807216] 
\draw    (61,327.75) .. controls (101,297.75) and (237.5,281) .. (277.5,319) ;
%Curve Lines [id:da7475056068804922] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (61,327.75) .. controls (88,369.5) and (256.5,400) .. (273.5,376) ;
%Straight Lines [id:da34233436301704256] 
\draw    (203,299.5) .. controls (204.59,301.23) and (204.52,302.9) .. (202.79,304.5) .. controls (201.06,306.09) and (200.99,307.76) .. (202.58,309.49) .. controls (204.17,311.22) and (204.1,312.89) .. (202.37,314.49) .. controls (200.64,316.08) and (200.57,317.75) .. (202.16,319.48) .. controls (203.75,321.21) and (203.68,322.88) .. (201.95,324.48) .. controls (200.22,326.07) and (200.15,327.74) .. (201.74,329.47) .. controls (203.33,331.2) and (203.26,332.87) .. (201.53,334.47) .. controls (199.8,336.06) and (199.73,337.73) .. (201.32,339.46) .. controls (202.92,341.19) and (202.85,342.86) .. (201.12,344.46) .. controls (199.39,346.06) and (199.32,347.73) .. (200.91,349.46) .. controls (202.5,351.19) and (202.43,352.86) .. (200.7,354.45) .. controls (198.97,356.05) and (198.9,357.72) .. (200.49,359.45) .. controls (202.08,361.18) and (202.01,362.85) .. (200.28,364.44) .. controls (198.55,366.04) and (198.48,367.71) .. (200.07,369.44) .. controls (201.66,371.17) and (201.59,372.84) .. (199.86,374.43) .. controls (198.13,376.03) and (198.06,377.7) .. (199.65,379.43) -- (199.5,383) -- (199.5,383) ;
\draw   (124,359.5) -- (135,366.25) -- (124,373) ;
\draw   (171.64,261.24) -- (159.21,257.75) -- (167.95,248.25) ;
\draw   (138.64,295.89) -- (150.86,300.03) -- (141.63,309.05) ;
\draw   (174.36,437.06) -- (165.14,428.02) -- (177.37,423.89) ;
\draw   (228.83,377.64) -- (240,384.11) -- (229.18,391.14) ;
\draw   (244.24,293.63) -- (250.22,305.07) -- (237.32,305.22) ;
%Straight Lines [id:da7839805773578787] 
\draw    (210,326.83) -- (205.9,347.04) ;
\draw [shift={(205.5,349)}, rotate = 281.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp7628671916851999] 
\draw   (377,114.75) .. controls (377,111.3) and (380.13,108.5) .. (384,108.5) .. controls (387.87,108.5) and (391,111.3) .. (391,114.75) .. controls (391,118.2) and (387.87,121) .. (384,121) .. controls (380.13,121) and (377,118.2) .. (377,114.75) -- cycle ; \draw   (379.05,110.33) -- (388.95,119.17) ; \draw   (388.95,110.33) -- (379.05,119.17) ;
%Curve Lines [id:da44363039471585264] 
\draw    (384,108.5) .. controls (411,39.5) and (560.5,31) .. (595.5,44) ;
%Curve Lines [id:da9053539434091713] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (384,121) .. controls (366,199.5) and (555,243.5) .. (595,213.5) ;
%Curve Lines [id:da25307260016702227] 
\draw    (391,114.75) .. controls (431,84.75) and (567.5,68) .. (607.5,106) ;
%Curve Lines [id:da13857335059904297] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (391,114.75) .. controls (418,156.5) and (586.5,187) .. (603.5,163) ;
%Straight Lines [id:da48026050313408497] 
\draw    (533,86.5) .. controls (534.59,88.23) and (534.52,89.9) .. (532.79,91.5) .. controls (531.06,93.09) and (530.99,94.76) .. (532.58,96.49) .. controls (534.17,98.22) and (534.1,99.89) .. (532.37,101.49) .. controls (530.64,103.08) and (530.57,104.75) .. (532.16,106.48) .. controls (533.75,108.21) and (533.68,109.88) .. (531.95,111.48) .. controls (530.22,113.07) and (530.15,114.74) .. (531.74,116.47) .. controls (533.33,118.2) and (533.26,119.87) .. (531.53,121.47) .. controls (529.8,123.06) and (529.73,124.73) .. (531.32,126.46) .. controls (532.92,128.19) and (532.85,129.86) .. (531.12,131.46) .. controls (529.39,133.06) and (529.32,134.73) .. (530.91,136.46) .. controls (532.5,138.19) and (532.43,139.86) .. (530.7,141.45) .. controls (528.97,143.05) and (528.9,144.72) .. (530.49,146.45) .. controls (532.08,148.18) and (532.01,149.85) .. (530.28,151.44) .. controls (528.55,153.04) and (528.48,154.71) .. (530.07,156.44) .. controls (531.66,158.17) and (531.59,159.84) .. (529.86,161.43) .. controls (528.13,163.03) and (528.06,164.7) .. (529.65,166.43) -- (529.5,170) -- (529.5,170) ;
\draw   (476.27,203.16) -- (484.75,212.9) -- (472.23,216.04) ;
\draw   (501.64,48.24) -- (489.21,44.75) -- (497.95,35.25) ;
\draw   (468.64,82.89) -- (480.86,87.03) -- (471.63,96.05) ;
\draw   (497.36,170.06) -- (488.14,161.02) -- (500.37,156.89) ;
\draw   (570.76,177.3) -- (559.04,171.9) -- (569.16,163.9) ;
\draw   (574.24,80.63) -- (580.22,92.07) -- (567.32,92.22) ;
%Straight Lines [id:da13674298643126903] 
\draw    (537,118.9) -- (535.64,138.01) ;
\draw [shift={(535.5,140)}, rotate = 274.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Summing Junction [id:dp01665778324842715] 
\draw   (376,340.41) .. controls (376,336.96) and (379.13,334.16) .. (383,334.16) .. controls (386.87,334.16) and (390,336.96) .. (390,340.41) .. controls (390,343.87) and (386.87,346.66) .. (383,346.66) .. controls (379.13,346.66) and (376,343.87) .. (376,340.41) -- cycle ; \draw   (378.05,335.99) -- (387.95,344.83) ; \draw   (387.95,335.99) -- (378.05,344.83) ;
%Curve Lines [id:da021998302493587474] 
\draw    (383,334.16) .. controls (410,265.16) and (559.5,256.66) .. (594.5,269.66) ;
%Curve Lines [id:da4457529131302451] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (383,346.66) .. controls (365,425.16) and (554,469.16) .. (594,439.16) ;
%Curve Lines [id:da6189892188619601] 
\draw    (390,340.41) .. controls (430,310.41) and (566.5,293.66) .. (606.5,331.66) ;
%Curve Lines [id:da4786446797130284] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,340.41) .. controls (417,382.16) and (585.5,412.66) .. (602.5,388.66) ;
%Straight Lines [id:da35449477948395636] 
\draw    (532,312.16) .. controls (533.59,313.9) and (533.52,315.57) .. (531.79,317.16) .. controls (530.06,318.76) and (529.99,320.43) .. (531.58,322.16) .. controls (533.17,323.89) and (533.1,325.56) .. (531.37,327.15) .. controls (529.64,328.75) and (529.57,330.42) .. (531.16,332.15) .. controls (532.75,333.88) and (532.68,335.55) .. (530.95,337.14) .. controls (529.22,338.74) and (529.15,340.41) .. (530.74,342.14) .. controls (532.33,343.87) and (532.26,345.54) .. (530.53,347.13) .. controls (528.8,348.73) and (528.73,350.4) .. (530.32,352.13) .. controls (531.92,353.86) and (531.85,355.53) .. (530.12,357.12) .. controls (528.39,358.72) and (528.32,360.39) .. (529.91,362.12) .. controls (531.5,363.85) and (531.43,365.52) .. (529.7,367.12) .. controls (527.97,368.71) and (527.9,370.38) .. (529.49,372.11) .. controls (531.08,373.84) and (531.01,375.51) .. (529.28,377.11) .. controls (527.55,378.7) and (527.48,380.37) .. (529.07,382.1) .. controls (530.66,383.83) and (530.59,385.5) .. (528.86,387.1) .. controls (527.13,388.69) and (527.06,390.36) .. (528.65,392.09) -- (528.5,395.66) -- (528.5,395.66) ;
\draw   (461.89,386.94) -- (453.22,377.37) -- (465.67,373.98) ;
\draw   (451.05,325.65) -- (439.08,320.83) -- (448.8,312.34) ;
\draw   (481.38,265.9) -- (493.8,269.43) -- (485.03,278.9) ;
\draw   (571.29,403.42) -- (560.01,397.15) -- (570.7,389.93) ;
\draw   (481.96,430.58) -- (489.59,441) -- (476.85,443.08) ;
\draw   (578.25,322.77) -- (569.16,313.62) -- (581.44,309.65) ;
%Straight Lines [id:da5320573322282682] 
\draw    (535.5,371.66) -- (537.36,345.66) ;
\draw [shift={(537.5,343.66)}, rotate = 94.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (80.32,88.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (99,112) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (266,64) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (296,147) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (295,83) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (203,191) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (246.67,168.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-3.9,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (64.79,66.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-316.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (81,141) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (290,26) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (283,197) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (176,16) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (145,125) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};
% Text Node
\draw (233,121) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{1}$};
% Text Node
\draw (117.01,70.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k+p_{2} -p_{1}$};
% Text Node
\draw (63.32,277.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (85,327) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (170,235) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (280,365) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (289,242) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (184,408) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (229.6,389.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.55,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (61.79,306.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-322.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (63,357) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (280,306) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (264,414) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (249.88,275.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-10.51,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (126,342) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};
% Text Node
\draw (212,329.83) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{3}$};
% Text Node
\draw (102.01,286.58) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1} +p_{3} -k$};
% Text Node
\draw (393.32,64.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (388,141) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (500,22) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (609,205) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (619,29) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (569,173) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (489.06,187.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-30.48,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (396.79,93.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-316.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (406,110) node [anchor=north west][inner sep=0.75pt]  [rotate=-18,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (619,92) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (613,148) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (580.47,63.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-18.46,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (441.54,124.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-10.95,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{3} +p_{4} \ $};
% Text Node
\draw (546,122) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{3}$};
% Text Node
\draw (469.01,68.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};
% Text Node
\draw (398.32,315.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-338.8,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b',\dot{\alpha }$};
% Text Node
\draw (373,360.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-55,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c',\beta $};
% Text Node
\draw (576,293.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (597,426.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a,\dot{\gamma }$};
% Text Node
\draw (605,312.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle b,\gamma $};
% Text Node
\draw (547,397.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (469.98,434.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.56,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (374.79,296.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-316.67,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle a',\alpha $};
% Text Node
\draw (390,349.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-30,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d',\dot{\beta }$};
% Text Node
\draw (597,255.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle c,\dot{\delta }$};
% Text Node
\draw (602,378.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle d,\delta $};
% Text Node
\draw (483,244.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (432.16,344.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.15,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle p_{2} +p_{4} -k$};
% Text Node
\draw (543,350.66) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k-p_{2}$};
% Text Node
\draw (446.01,295.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.62,xscale=0.9,yscale=0.9] [align=left] {$\displaystyle k$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Flowchart: Summing Junction [id:dp2897771767214574] 
\draw   (18.41,80.95) .. controls (18.41,79.04) and (20.12,77.49) .. (22.22,77.49) .. controls (24.32,77.49) and (26.03,79.04) .. (26.03,80.95) .. controls (26.03,82.86) and (24.32,84.4) .. (22.22,84.4) .. controls (20.12,84.4) and (18.41,82.86) .. (18.41,80.95) -- cycle ; \draw   (19.53,78.5) -- (24.91,83.39) ; \draw   (24.91,78.5) -- (19.53,83.39) ;
%Curve Lines [id:da5106217847675893] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (22.22,77.49) .. controls (36.9,39.31) and (107.06,40.97) .. (126.1,48.16) ;
%Curve Lines [id:da7884968525254965] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (22.22,84.4) .. controls (12.43,127.84) and (115.22,152.19) .. (136.97,135.59) ;
%Curve Lines [id:da7343681979061614] 
\draw    (26.03,80.95) .. controls (47.78,64.35) and (120.11,52.59) .. (141.87,73.61) ;
%Curve Lines [id:da11578791565463575] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (22.22,84.4) .. controls (36.9,107.51) and (132.08,127.84) .. (141.32,114.56) ;
\draw   (63.49,111.12) -- (58.78,105.82) -- (65.55,103.95) ;
\draw   (74.45,60.29) -- (80.92,63.05) -- (75.57,67.67) ;
\draw   (68.29,49.61) -- (61.51,47.79) -- (66.17,42.46) ;
\draw   (79.59,132.28) -- (84.7,137.17) -- (78.1,139.6) ;
\draw   (121.65,122.48) -- (116.35,117.8) -- (122.84,115.1) ;
\draw   (121.76,60.49) -- (127.15,65.06) -- (120.71,67.88) ;
%Straight Lines [id:da48260992655496127] 
\draw    (94.01,62.27) .. controls (95.69,63.92) and (95.71,65.58) .. (94.06,67.27) .. controls (92.41,68.95) and (92.43,70.62) .. (94.11,72.27) .. controls (95.79,73.92) and (95.81,75.59) .. (94.16,77.27) .. controls (92.51,78.96) and (92.53,80.62) .. (94.22,82.27) .. controls (95.9,83.92) and (95.92,85.59) .. (94.27,87.27) .. controls (92.62,88.95) and (92.64,90.62) .. (94.32,92.27) .. controls (96,93.92) and (96.02,95.59) .. (94.37,97.27) .. controls (92.72,98.95) and (92.74,100.62) .. (94.42,102.27) .. controls (96.11,103.92) and (96.13,105.58) .. (94.48,107.27) .. controls (92.83,108.95) and (92.85,110.62) .. (94.53,112.27) -- (94.55,114.56) -- (94.55,114.56) ;
%Flowchart: Summing Junction [id:dp7295640648418409] 
\draw   (285.87,236.67) .. controls (285.87,233.74) and (287.8,231.36) .. (290.18,231.36) .. controls (292.56,231.36) and (294.5,233.74) .. (294.5,236.67) .. controls (294.5,239.6) and (292.56,241.98) .. (290.18,241.98) .. controls (287.8,241.98) and (285.87,239.6) .. (285.87,236.67) -- cycle ; \draw   (287.13,232.92) -- (293.23,240.42) ; \draw   (293.23,232.92) -- (287.13,240.42) ;
%Curve Lines [id:da4537507967247332] 
\draw    (290.18,231.36) .. controls (315.06,195.11) and (400.73,178.13) .. (422.31,189.17) ;
%Curve Lines [id:da3287878757230416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290.18,241.98) .. controls (279.09,308.64) and (399.5,302.11) .. (421.69,296.16) ;
%Curve Lines [id:da7410978813331128] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.5,236.67) .. controls (319.15,211.19) and (337.86,211.24) .. (362.52,243.51) ;
%Curve Lines [id:da2061872320977991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290.18,241.98) .. controls (306.82,277.43) and (352.04,263.89) .. (362.52,243.51) ;
\draw   (339.43,267.21) -- (331.6,263.51) -- (336.85,256.06) ;
\draw   (335.3,226.84) -- (329.73,218.93) -- (337.32,215.75) ;
\draw   (349.38,189.81) -- (357.17,192.32) -- (352.18,200.69) ;
\draw   (408.16,268.97) -- (401.3,262.42) -- (408.14,257.62) ;
\draw   (360.67,292.8) -- (366.99,299.7) -- (359.82,304.15) ;
\draw   (410.28,233.47) -- (402,229.22) -- (407.19,222.49) ;
%Curve Lines [id:da7664953676476474] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (362.52,243.51) .. controls (385.32,223.98) and (406.9,229.08) .. (435.87,234.17) ;
%Curve Lines [id:da10954396363384244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (362.52,243.51) .. controls (384.09,264.74) and (419.22,268.99) .. (435.87,259.65) ;
%Flowchart: Summing Junction [id:dp9890960885772528] 
\draw   (191,81.04) .. controls (191,79.21) and (192.6,77.73) .. (194.57,77.73) .. controls (196.55,77.73) and (198.15,79.21) .. (198.15,81.04) .. controls (198.15,82.87) and (196.55,84.35) .. (194.57,84.35) .. controls (192.6,84.35) and (191,82.87) .. (191,81.04) -- cycle ; \draw   (192.05,78.7) -- (197.1,83.38) ; \draw   (197.1,78.7) -- (192.05,83.38) ;
%Curve Lines [id:da000346416982640374] 
\draw    (194.57,77.73) .. controls (208.35,41.18) and (274.2,42.77) .. (292.06,49.66) ;
%Curve Lines [id:da9954876918270923] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (194.57,84.35) .. controls (185.39,125.93) and (281.86,149.24) .. (302.27,133.34) ;
%Curve Lines [id:da184852578497122] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (198.15,81.04) .. controls (218.56,65.15) and (286.45,53.89) .. (306.87,74.02) ;
%Curve Lines [id:da6935397833613994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (194.57,84.35) .. controls (208.35,106.46) and (297.68,125.93) .. (306.36,113.22) ;
\draw   (230.2,101.29) -- (234.2,106.7) -- (227.72,107.98) ;
\draw   (250.55,67.01) -- (244.19,65.14) -- (248.63,60.13) ;
\draw   (230.29,46.13) -- (236.76,47.45) -- (232.72,52.83) ;
\draw   (223.97,128.28) -- (220.82,122.36) -- (227.43,122.03) ;
\draw   (282.84,113.21) -- (288.49,116.8) -- (282.91,120.36) ;
\draw   (292.94,69.13) -- (287.47,65.27) -- (293.23,61.98) ;
%Straight Lines [id:da16889070300332598] 
\draw    (261.95,63.16) .. controls (263.63,64.81) and (263.65,66.48) .. (262,68.16) .. controls (260.35,69.84) and (260.37,71.51) .. (262.05,73.16) .. controls (263.73,74.81) and (263.75,76.48) .. (262.1,78.16) .. controls (260.45,79.84) and (260.47,81.51) .. (262.15,83.16) .. controls (263.83,84.81) and (263.85,86.48) .. (262.2,88.16) .. controls (260.55,89.85) and (260.57,91.51) .. (262.26,93.16) .. controls (263.94,94.81) and (263.96,96.48) .. (262.31,98.16) .. controls (260.66,99.84) and (260.68,101.51) .. (262.36,103.16) .. controls (264.04,104.81) and (264.06,106.48) .. (262.41,108.16) .. controls (260.76,109.84) and (260.78,111.51) .. (262.46,113.16) -- (262.46,113.22) -- (262.46,113.22) ;
%Flowchart: Summing Junction [id:dp1824464634753562] 
\draw   (370,80.73) .. controls (370,78.67) and (371.6,77) .. (373.57,77) .. controls (375.55,77) and (377.15,78.67) .. (377.15,80.73) .. controls (377.15,82.79) and (375.55,84.47) .. (373.57,84.47) .. controls (371.6,84.47) and (370,82.79) .. (370,80.73) -- cycle ; \draw   (371.05,78.09) -- (376.1,83.37) ; \draw   (376.1,78.09) -- (371.05,83.37) ;
%Curve Lines [id:da14606401648719958] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (373.57,77) .. controls (387.35,35.8) and (453.2,37.59) .. (471.06,45.35) ;
%Curve Lines [id:da4981999939094608] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (373.57,84.47) .. controls (364.39,131.34) and (460.86,157.62) .. (481.27,139.71) ;
%Curve Lines [id:da14710324968991229] 
\draw    (377.15,80.73) .. controls (397.56,62.82) and (465.45,50.13) .. (485.87,72.82) ;
%Curve Lines [id:da0838175189414554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (373.57,84.47) .. controls (387.35,109.4) and (476.68,131.34) .. (485.36,117.01) ;
\draw   (408.2,104) -- (413.38,109.04) -- (407.36,111.93) ;
\draw   (422.59,58.44) -- (428.67,61.42) -- (423.65,66.41) ;
\draw   (416.81,46.92) -- (410.44,44.96) -- (414.82,39.2) ;
\draw   (431.19,145.49) -- (426.77,139.9) -- (433.13,137.71) ;
\draw   (461.51,117.15) -- (467.5,120.93) -- (462.23,125.15) ;
\draw   (466.99,58.66) -- (472.06,63.59) -- (466.01,66.64) ;
%Straight Lines [id:da3358180780907327] 
\draw    (440.95,60.58) .. controls (442.63,62.23) and (442.64,63.9) .. (440.99,65.58) .. controls (439.34,67.26) and (439.36,68.93) .. (441.04,70.58) .. controls (442.72,72.23) and (442.73,73.9) .. (441.08,75.58) .. controls (439.43,77.26) and (439.45,78.93) .. (441.13,80.58) .. controls (442.81,82.23) and (442.83,83.9) .. (441.18,85.58) .. controls (439.53,87.26) and (439.54,88.93) .. (441.22,90.58) .. controls (442.9,92.23) and (442.92,93.9) .. (441.27,95.58) .. controls (439.62,97.26) and (439.63,98.93) .. (441.31,100.58) .. controls (442.99,102.23) and (443.01,103.9) .. (441.36,105.58) .. controls (439.71,107.26) and (439.72,108.93) .. (441.4,110.58) .. controls (443.08,112.23) and (443.1,113.9) .. (441.45,115.58) -- (441.46,117.01) -- (441.46,117.01) ;
%Flowchart: Summing Junction [id:dp08444733418791617] 
\draw   (108,228.17) .. controls (108,226.06) and (109.71,224.34) .. (111.82,224.34) .. controls (113.93,224.34) and (115.64,226.06) .. (115.64,228.17) .. controls (115.64,230.29) and (113.93,232) .. (111.82,232) .. controls (109.71,232) and (108,230.29) .. (108,228.17) -- cycle ; \draw   (109.12,225.46) -- (114.52,230.88) ; \draw   (114.52,225.46) -- (109.12,230.88) ;
%Curve Lines [id:da872358787572957] 
\draw    (111.82,224.34) .. controls (126.55,182.06) and (196.94,183.9) .. (216.04,191.86) ;
%Curve Lines [id:da28998988910475054] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (111.82,232) .. controls (102,280.11) and (205.13,307.07) .. (226.96,288.69) ;
%Curve Lines [id:da4360122657091494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.64,228.17) .. controls (137.47,209.79) and (210.04,196.77) .. (231.87,220.05) ;
%Curve Lines [id:da5246456432751605] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (111.82,232) .. controls (126.55,257.59) and (222.04,280.11) .. (231.32,265.4) ;
\draw   (153.23,261.59) -- (148.5,255.72) -- (155.3,253.65) ;
\draw   (171.9,211.7) -- (164.94,209.94) -- (169.23,203.89) ;
\draw   (150.37,186.62) -- (156.83,189.58) -- (151.35,194.76) ;
\draw   (169.38,285.03) -- (174.51,290.45) -- (167.89,293.13) ;
\draw   (211.58,274.17) -- (206.26,268.99) -- (212.78,266.01) ;
\draw   (215.48,215.1) -- (211.35,208.96) -- (218.35,207.36) ;
%Straight Lines [id:da6862615344215954] 
\draw    (183.85,207.49) .. controls (185.53,209.14) and (185.54,210.81) .. (183.89,212.49) .. controls (182.24,214.17) and (182.26,215.84) .. (183.94,217.49) .. controls (185.62,219.14) and (185.64,220.81) .. (183.99,222.49) .. controls (182.34,224.17) and (182.36,225.84) .. (184.04,227.49) .. controls (185.72,229.14) and (185.73,230.81) .. (184.08,232.49) .. controls (182.43,234.17) and (182.45,235.84) .. (184.13,237.49) .. controls (185.81,239.14) and (185.83,240.81) .. (184.18,242.49) .. controls (182.53,244.17) and (182.54,245.84) .. (184.22,247.49) .. controls (185.9,249.14) and (185.92,250.81) .. (184.27,252.49) .. controls (182.62,254.17) and (182.64,255.84) .. (184.32,257.49) .. controls (186,259.14) and (186.02,260.81) .. (184.37,262.49) -- (184.39,265.4) -- (184.39,265.4) ;

% Text Node
\draw (23.36,60.92) node  [rotate=-311.68] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a'$
\end{minipage}};
% Text Node
\draw (43.5,64.2) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b',\alpha $
\end{minipage}};
% Text Node
\draw (40.5,104.2) node  [rotate=-33.53] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c'$
\end{minipage}};
% Text Node
\draw (21.5,110.7) node  [rotate=-50.08] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\beta $
\end{minipage}};
% Text Node
\draw (137.36,44.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a$
\end{minipage}};
% Text Node
\draw (150,76.2) node  [rotate=-13.67] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b,\dot{\alpha }$
\end{minipage}};
% Text Node
\draw (149.32,112.56) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c$
\end{minipage}};
% Text Node
\draw (145.5,133.2) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\dot{\beta }$
\end{minipage}};
% Text Node
\draw (218.36,63.92) node  [rotate=-334.48] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a'$
\end{minipage}};
% Text Node
\draw (191.31,61.72) node  [rotate=-308.68] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b',\alpha $
\end{minipage}};
% Text Node
\draw (191.5,105.2) node  [rotate=-33.53] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c'$
\end{minipage}};
% Text Node
\draw (210,103.7) node  [rotate=-28.84] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\beta $
\end{minipage}};
% Text Node
\draw (374.48,60.71) node  [rotate=-311.68] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a'$
\end{minipage}};
% Text Node
\draw (392,63.2) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b',\alpha $
\end{minipage}};
% Text Node
\draw (371.5,106.2) node  [rotate=-33.53] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c'$
\end{minipage}};
% Text Node
\draw (388.5,91) node  [rotate=-35.59] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\beta $
\end{minipage}};
% Text Node
\draw (134.36,208.92) node  [rotate=-328.83] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a'$
\end{minipage}};
% Text Node
\draw (109.5,202.2) node  [rotate=-309.75] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b',\alpha $
\end{minipage}};
% Text Node
\draw (125.5,251.2) node  [rotate=-33.53] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c'$
\end{minipage}};
% Text Node
\draw (106.5,255.2) node  [rotate=-43.08] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\beta $
\end{minipage}};
% Text Node
\draw (314.38,229.7) node  [rotate=-323.79] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a'$
\end{minipage}};
% Text Node
\draw (289.26,215.05) node  [rotate=-316.98] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b',\alpha $
\end{minipage}};
% Text Node
\draw (305.5,263.2) node  [rotate=-33.53] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c'$
\end{minipage}};
% Text Node
\draw (287,272.2) node  [rotate=-47.08] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\beta $
\end{minipage}};
% Text Node
\draw (321.36,75.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a$
\end{minipage}};
% Text Node
\draw (303.5,45.2) node  [rotate=-13.67] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b,\dot{\alpha }$
\end{minipage}};
% Text Node
\draw (313.32,129.56) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c$
\end{minipage}};
% Text Node
\draw (314.5,104.2) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\dot{\beta }$
\end{minipage}};
% Text Node
\draw (491.36,45.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a$
\end{minipage}};
% Text Node
\draw (501.5,77.2) node  [rotate=-13.67] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b,\dot{\alpha }$
\end{minipage}};
% Text Node
\draw (492.32,132.56) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c$
\end{minipage}};
% Text Node
\draw (493.5,109.2) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\dot{\beta }$
\end{minipage}};
% Text Node
\draw (249.36,222.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a$
\end{minipage}};
% Text Node
\draw (226.5,192.2) node  [rotate=-13.67] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b,\dot{\alpha }$
\end{minipage}};
% Text Node
\draw (238.32,260.56) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c$
\end{minipage}};
% Text Node
\draw (234.5,288.2) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\dot{\beta }$
\end{minipage}};
% Text Node
\draw (451.36,229.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle a$
\end{minipage}};
% Text Node
\draw (434.5,189.2) node  [rotate=-13.67] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle b,\dot{\alpha }$
\end{minipage}};
% Text Node
\draw (449.32,258.56) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle c$
\end{minipage}};
% Text Node
\draw (434.5,287.2) node  [rotate=-340.3] [align=left] {\begin{minipage}[lt]{14.22pt}\setlength\topsep{0pt}
$\displaystyle d',\dot{\beta }$
\end{minipage}};
% Text Node
\draw (71.36,32.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{1}$
\end{minipage}};
% Text Node
\draw (292.36,74.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{1}$
\end{minipage}};
% Text Node
\draw (421.36,29.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{1}$
\end{minipage}};
% Text Node
\draw (219.36,224.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{1}$
\end{minipage}};
% Text Node
\draw (409.36,213.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{1}$
\end{minipage}};
% Text Node
\draw (124.36,72.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{2}$
\end{minipage}};
% Text Node
\draw (235.36,37.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{2}$
\end{minipage}};
% Text Node
\draw (474.36,74.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{2}$
\end{minipage}};
% Text Node
\draw (170.36,178.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{2}$
\end{minipage}};
% Text Node
\draw (354.36,180.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{2}$
\end{minipage}};
% Text Node
\draw (119.36,105.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{3}$
\end{minipage}};
% Text Node
\draw (224.36,130.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{3}$
\end{minipage}};
% Text Node
\draw (423.36,142.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{3}$
\end{minipage}};
% Text Node
\draw (213.36,256.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{3}$
\end{minipage}};
% Text Node
\draw (408.36,271.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{3}$
\end{minipage}};
% Text Node
\draw (83.36,144.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{4}$
\end{minipage}};
% Text Node
\draw (287.36,102.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{4}$
\end{minipage}};
% Text Node
\draw (469.36,109.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{4}$
\end{minipage}};
% Text Node
\draw (169.36,297.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{4}$
\end{minipage}};
% Text Node
\draw (365.36,284.92) node  [rotate=-358.97] [align=left] {\begin{minipage}[lt]{17.92pt}\setlength\topsep{0pt}
$\displaystyle p_{4}$
\end{minipage}};

\end{tikzpicture}
